Exact Characterization of Aggregate Flexibility via Generalized Polymatroids

It is well established that the aggregate flexibility inherent in populations of distributed energy resources (DERs) can be leveraged to mitigate the intermittency and uncertainty associated with renewable generation, while also providing ancillary grid services. To enable this, aggregators must effectively represent the flexibility in the populations they control to the market or system operator. A key challenge is accurately computing the aggregate flexibility of a population, which can be formally expressed as the Minkowski sum of a collection of polytopes, a problem that is generally computationally intractable. However, the flexibility polytopes of many DERs exhibit structural symmetries that can be exploited for computational efficiency. To this end, we introduce generalized polymatroids, a family of polytopes, into the flexibility aggregation literature. We demonstrate that individual flexibility sets belong to this family, enabling efficient computation of their exact Minkowski sum. For homogeneous populations of DERs we further derive simplifications that yield more succinct representations of aggregate flexibility. Additionally, we develop an efficient optimization framework over these sets and propose a vertex-based disaggregation method, to allocate aggregate flexibility among individual DERs. Finally, we validate the optimality and computational efficiency of our approach through comparisons with existing methods.

==> figures/paramodular_fig1.tex <==
    \begin{tikzpicture}
        % Draw x-axis

        \draw[->] (-.5,0) -- (4.5,0);
        \draw[dashed, opacity=0.4] (0,1) -- (4.5,1);
        \node at (0, 1) [left] {$\overline{x}$};
        % Draw y-axis
        \draw[->] (0,-2) -- (0,2.2);

        % \node at (0, 2) [left] {$x(t)$};

        % Add ticks on x-axis
        \foreach \x in {1,2,3,4}
            \draw (\x,0.1) -- (\x,-0.1);
        
        \foreach \x in {1,2,3,4}
            \draw (\x - 0.5 ,0) -- (\x-0.5,-0) node[below, font=\tiny] {\x};

        % Shade a vertical region
        \foreach \x in {1}
            \fill[blue, opacity=0.2] (\x-1,-2) rectangle (\x,2);
        \draw[-, blue] (0, 0) -- (1, 1);\draw[-, blue] (1, 1) -- (2, 1);\draw[-, blue] (2, 1) -- (3, 1);\draw[-, blue] (3, 1) -- (4, 1);
        \draw[blue, dashed] (0, 0) -- (1, 1);\draw[blue, dashed] (1, 1) -- (4, -2);\draw[blue, dashed] (2, 1) -- (3, 1);\draw[blue, dashed] (3, 1) -- (4, 1);
            
    \end{tikzpicture}

    

==> figures/paramodular_fig2.tex <==
    \begin{tikzpicture}
        % Draw x-axis

        \draw[->] (-.5,0) -- (4.5,0);
        \draw[dashed, opacity=0.4] (0,1) -- (4.5,1);
        % Draw y-axis
        \draw[->] (0,-2) -- (0,2.2);


        % Add ticks on x-axis
        \foreach \x in {1,2,3,4}
            \draw (\x,0.1) -- (\x,-0.1);
        
        \foreach \x in {1,2,3,4}
            \draw (\x - 0.5 ,0) -- (\x-0.5,-0)  node[below, font=\tiny] {\x};

        % Shade a vertical region
        \foreach \x in {1, 2}
            \fill[blue, opacity=0.2] (\x-1,-2) rectangle (\x,2);
        \draw[-, blue] (0, 0) -- (1, 1);\draw[-, blue] (1, 1) -- (2, 1);\draw[-, blue] (2, 1) -- (3, 1);\draw[-, blue] (3, 1) -- (4, 1);
        
        \draw[blue, -] (0, 0) -- (1, 1);\draw[blue, -] (1, 1) -- (2, 1);\draw[blue, dashed] (2, 1) -- (3, 0);\draw[blue, dashed] (3, 0) -- (4, -1);
            
    \end{tikzpicture}

    

==> figures/paramodular_fig3.tex <==
    \begin{tikzpicture}
        % Draw x-axis

        \draw[->] (-.5,0) -- (4.5,0) node[right, font=\small] {$t$};
        \draw[dashed, opacity=0.4] (0,1) -- (4.5,1);
        % \node at (0, 1) [left, font=\tiny] {$\overline{x}$};
        % Draw y-axis
        \draw[->] (0,-2) -- (0,2.2);

        % \node at (0, 2) [left, font=\tiny] {$x(t)$};

        % Add ticks on x-axis
        \foreach \x in {1,2,3,4}
            \draw (\x,0.1) -- (\x,-0.1);
        
        \foreach \x in {1,2,3,4}
            \draw (\x - 0.5 ,0) -- (\x-0.5,-0) node[below, font=\tiny] {\x};

        % Shade a vertical region
        \foreach \x in {1, 3}
            \fill[blue, opacity=0.2] (\x-1,-2) rectangle (\x,2);
        \draw[blue, -] (0, 0) -- (1, 1);\draw[blue] (1, 1) -- (2, 1);\draw[blue, -] (2, 1) -- (3, 2);\draw[blue] (3, 2) -- (4, 2);\node at (4, 2) [right, font=\small] {$b_T(A)$};
        \draw[dashed, blue] (0, 0) -- (1, 1);\draw[dashed, blue] (1, 1) -- (2, 0);\draw[dashed, blue] (2, 0) -- (3, 1);\draw[dashed, blue] (3, 1) -- (4, 0);\node at(4, 0) [above right, font=\small] {$x(t)$};

            
    \end{tikzpicture}

    

==> figures/submodular_polyhedra.tex <==
\begin{tikzpicture}

    \filldraw[opacity=0.3, red] (1,3) -- (3,1) -- (6,1) -- (6,6) -- (1,6) -- cycle;
    \filldraw[opacity=0.3, blue] (0,0) -- (4.5,0) -- (4.5,3.5) -- (3.5,4.5) -- (0,4.5) -- cycle;
    \draw[dashed, line width=0.1mm, black] (1,3) -- (3,1);
    \draw[dashed, line width=0.1mm, black] (1,3) -- (1,4.5);
    \draw[dashed, line width=0.1mm, black] (4.5,3.5) -- (3.5,4.5);
    
    \draw[dashed, line width=0.1mm, black] (1,4.5) -- (3.5,4.5);
    \draw[dashed, line width=0.1mm, black] (4.5,3.5) -- (4.5,1);
    \draw[dashed, line width=0.1mm, black] (4.5,1) -- (3,1);
    
    % \draw[-][line, width=0.1mm][black] (1,4.5) -- (1,6);
    % \draw[-][line width=0.1mm][black] (6,1) -- (3,1);
    % \draw[-][line width=0.1mm][black] (4.5,3.5) -- (4.5,0);
    % \draw[-][line width=0.1mm][black] (3.5,4.5) -- (0,4.5);
    \coordinate (A) at (1,3);
    \coordinate (B) at (3,1);
    % \filldraw (A) circle (1.5pt) node[above right] {};
    % \filldraw (B) circle (1.5pt) node[above right] {};
    \coordinate (Q) at (4.5,3.5);
    \coordinate (R) at (3.5,4.5);
    % \filldraw (Q) circle (1.5pt) node[above right] {};
    % \filldraw (R) circle (1.5pt) node[above right] {};
    \node at (1.2,1.2) {$ \mathcal{P}(b)$};
    \node at (4.7,4.7) {$ \mathcal{P}'(p)$};
    \node at (3,3) {$\mathcal{Q}(p, b)$};
\end{tikzpicture}

